On the oriented diameter of near planar triangulations

In this paper, we show that the oriented diameter of any $n$-vertex $2$-connected near triangulation is at most $\lceil{\frac{n}{2}}\rceil$ (except for seven small exceptions), and the upper bound is tight. This extends a result of Wang et.al. on the oriented diameter of maximal outerplanar graphs, and improves an upper bound of $n/2+O(\sqrt{n})$ on the oriented diameter of planar triangulations by Mondal, Parthiban and Rajasingh.

==> Exceptions_orientations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,722); %set diagram left start at 0, and has height of 722

%Straight Lines [id:da8682052992228786] 
\draw    (329.42,494.79) -- (293.89,433.25) ;
\draw [shift={(309.16,459.69)}, rotate = 60] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18174985560424584] 
\draw    (293.89,433.25) -- (329.42,371.72) ;
\draw [shift={(314.16,398.15)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7797062654848848] 
\draw    (400.48,371.72) -- (329.42,371.72) ;
\draw [shift={(371.45,371.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16790828289505377] 
\draw    (436,433.25) -- (400.48,371.72) ;
\draw [shift={(421.49,408.11)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5478711580651887] 
\draw    (400.48,494.79) -- (436,433.25) ;
\draw [shift={(414.99,469.65)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11154314605486548] 
\draw    (329.42,494.79) -- (329.42,371.72) ;
\draw [shift={(329.42,428.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7017826006759944] 
\draw    (329.42,494.79) -- (436,433.25) ;
\draw [shift={(377.08,467.27)}, rotate = 330] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3116751764604777] 
\draw    (329.42,494.79) -- (400.48,371.72) ;
\draw [shift={(367.45,428.92)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp14074435944098473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.06,371.72) .. controls (326.06,373.57) and (327.56,375.08) .. (329.42,375.08) .. controls (331.28,375.08) and (332.78,373.57) .. (332.78,371.72) .. controls (332.78,369.86) and (331.28,368.35) .. (329.42,368.35) .. controls (327.56,368.35) and (326.06,369.86) .. (326.06,371.72) -- cycle ;
%Shape: Ellipse [id:dp6648910340125849] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.11,371.72) .. controls (397.11,373.57) and (398.62,375.08) .. (400.48,375.08) .. controls (402.33,375.08) and (403.84,373.57) .. (403.84,371.72) .. controls (403.84,369.86) and (402.33,368.35) .. (400.48,368.35) .. controls (398.62,368.35) and (397.11,369.86) .. (397.11,371.72) -- cycle ;
%Shape: Ellipse [id:dp49770843300217504] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432.64,433.25) .. controls (432.64,435.11) and (434.15,436.62) .. (436,436.62) .. controls (437.86,436.62) and (439.37,435.11) .. (439.37,433.25) .. controls (439.37,431.39) and (437.86,429.89) .. (436,429.89) .. controls (434.15,429.89) and (432.64,431.39) .. (432.64,433.25) -- cycle ;
%Shape: Ellipse [id:dp7581540454586175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.11,494.79) .. controls (397.11,496.65) and (398.62,498.15) .. (400.48,498.15) .. controls (402.33,498.15) and (403.84,496.65) .. (403.84,494.79) .. controls (403.84,492.93) and (402.33,491.42) .. (400.48,491.42) .. controls (398.62,491.42) and (397.11,492.93) .. (397.11,494.79) -- cycle ;
%Shape: Ellipse [id:dp7505787002628617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.53,433.25) .. controls (290.53,435.11) and (292.04,436.62) .. (293.89,436.62) .. controls (295.75,436.62) and (297.26,435.11) .. (297.26,433.25) .. controls (297.26,431.39) and (295.75,429.89) .. (293.89,429.89) .. controls (292.04,429.89) and (290.53,431.39) .. (290.53,433.25) -- cycle ;
%Straight Lines [id:da8264862083143949] 
\draw    (329.42,494.79) -- (400.48,494.79) ;
\draw [shift={(358.45,494.79)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp581521335727144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.06,494.79) .. controls (326.06,496.65) and (327.56,498.15) .. (329.42,498.15) .. controls (331.28,498.15) and (332.78,496.65) .. (332.78,494.79) .. controls (332.78,492.93) and (331.28,491.42) .. (329.42,491.42) .. controls (327.56,491.42) and (326.06,492.93) .. (326.06,494.79) -- cycle ;

%Straight Lines [id:da24849402058227588] 
\draw    (309.84,42.34) -- (420.05,42.34) ;
\draw [shift={(369.95,42.34)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2348632631982992] 
\draw    (309.84,152.55) -- (420.05,152.55) ;
\draw [shift={(358.45,152.55)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9960041034367773] 
\draw    (309.84,152.55) -- (309.84,42.34) ;
\draw [shift={(309.84,92.45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3239187672913184] 
\draw    (420.05,152.55) -- (420.05,42.34) ;
\draw [shift={(420.05,103.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16464799930737528] 
\draw    (309.84,42.34) -- (420.05,152.55) ;
\draw [shift={(360.35,92.85)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8842959486063795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.4,42.34) .. controls (307.4,43.7) and (308.49,44.79) .. (309.84,44.79) .. controls (311.2,44.79) and (312.29,43.7) .. (312.29,42.34) .. controls (312.29,40.99) and (311.2,39.9) .. (309.84,39.9) .. controls (308.49,39.9) and (307.4,40.99) .. (307.4,42.34) -- cycle ;
%Shape: Ellipse [id:dp5343634574292062] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417.61,42.34) .. controls (417.61,43.7) and (418.7,44.79) .. (420.05,44.79) .. controls (421.4,44.79) and (422.5,43.7) .. (422.5,42.34) .. controls (422.5,40.99) and (421.4,39.9) .. (420.05,39.9) .. controls (418.7,39.9) and (417.61,40.99) .. (417.61,42.34) -- cycle ;
%Shape: Ellipse [id:dp4914103855263956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.61,152.55) .. controls (417.61,153.9) and (418.7,155) .. (420.05,155) .. controls (421.4,155) and (422.5,153.9) .. (422.5,152.55) .. controls (422.5,151.2) and (421.4,150.11) .. (420.05,150.11) .. controls (418.7,150.11) and (417.61,151.2) .. (417.61,152.55) -- cycle ;
%Shape: Ellipse [id:dp45530027223853553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.4,152.55) .. controls (307.4,153.9) and (308.49,155) .. (309.84,155) .. controls (311.2,155) and (312.29,153.9) .. (312.29,152.55) .. controls (312.29,151.2) and (311.2,150.11) .. (309.84,150.11) .. controls (308.49,150.11) and (307.4,151.2) .. (307.4,152.55) -- cycle ;

%Straight Lines [id:da16430311001785314] 
\draw    (513.43,43.39) -- (623.64,43.39) ;
\draw [shift={(573.53,43.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03789051353419248] 
\draw    (513.43,153.6) -- (623.64,153.6) ;
\draw [shift={(573.53,153.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5844421042731591] 
\draw    (513.43,153.6) -- (513.43,43.39) ;
\draw [shift={(513.43,104.99)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3405300132043976] 
\draw    (513.43,43.39) -- (623.64,153.6) ;
\draw [shift={(563.94,93.9)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp22462034001694242] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510.98,43.39) .. controls (510.98,44.74) and (512.08,45.84) .. (513.43,45.84) .. controls (514.78,45.84) and (515.87,44.74) .. (515.87,43.39) .. controls (515.87,42.04) and (514.78,40.94) .. (513.43,40.94) .. controls (512.08,40.94) and (510.98,42.04) .. (510.98,43.39) -- cycle ;
%Shape: Ellipse [id:dp39085817832381875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.98,153.6) .. controls (510.98,154.95) and (512.08,156.04) .. (513.43,156.04) .. controls (514.78,156.04) and (515.87,154.95) .. (515.87,153.6) .. controls (515.87,152.25) and (514.78,151.15) .. (513.43,151.15) .. controls (512.08,151.15) and (510.98,152.25) .. (510.98,153.6) -- cycle ;
%Straight Lines [id:da3046430425943576] 
\draw    (623.64,153.6) -- (623.64,43.39) ;
\draw [shift={(623.64,104.99)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7620149752495069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.19,43.39) .. controls (621.19,44.74) and (622.28,45.84) .. (623.64,45.84) .. controls (624.99,45.84) and (626.08,44.74) .. (626.08,43.39) .. controls (626.08,42.04) and (624.99,40.94) .. (623.64,40.94) .. controls (622.28,40.94) and (621.19,42.04) .. (621.19,43.39) -- cycle ;
%Shape: Ellipse [id:dp11982137721979003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (621.19,153.6) .. controls (621.19,154.95) and (622.28,156.04) .. (623.64,156.04) .. controls (624.99,156.04) and (626.08,154.95) .. (626.08,153.6) .. controls (626.08,152.25) and (624.99,151.15) .. (623.64,151.15) .. controls (622.28,151.15) and (621.19,152.25) .. (621.19,153.6) -- cycle ;
%Straight Lines [id:da8075854637497262] 
\draw    (90.4,42.34) -- (200.61,42.34) ;
%Straight Lines [id:da7666968445242186] 
\draw    (90.4,152.55) -- (200.61,152.55) ;
%Straight Lines [id:da48921662186078363] 
\draw    (90.4,152.55) -- (90.4,42.34) ;
%Straight Lines [id:da09316118742986745] 
\draw    (200.61,152.55) -- (200.61,42.34) ;
%Straight Lines [id:da5123762981075335] 
\draw    (90.4,42.34) -- (200.61,152.55) ;
%Shape: Ellipse [id:dp15920850457740454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.96,42.34) .. controls (87.96,43.7) and (89.05,44.79) .. (90.4,44.79) .. controls (91.75,44.79) and (92.85,43.7) .. (92.85,42.34) .. controls (92.85,40.99) and (91.75,39.9) .. (90.4,39.9) .. controls (89.05,39.9) and (87.96,40.99) .. (87.96,42.34) -- cycle ;
%Shape: Ellipse [id:dp9762587929266853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.16,42.34) .. controls (198.16,43.7) and (199.26,44.79) .. (200.61,44.79) .. controls (201.96,44.79) and (203.06,43.7) .. (203.06,42.34) .. controls (203.06,40.99) and (201.96,39.9) .. (200.61,39.9) .. controls (199.26,39.9) and (198.16,40.99) .. (198.16,42.34) -- cycle ;
%Shape: Ellipse [id:dp3357183359843281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.16,152.55) .. controls (198.16,153.9) and (199.26,155) .. (200.61,155) .. controls (201.96,155) and (203.06,153.9) .. (203.06,152.55) .. controls (203.06,151.2) and (201.96,150.11) .. (200.61,150.11) .. controls (199.26,150.11) and (198.16,151.2) .. (198.16,152.55) -- cycle ;
%Shape: Ellipse [id:dp27575289203798814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.96,152.55) .. controls (87.96,153.9) and (89.05,155) .. (90.4,155) .. controls (91.75,155) and (92.85,153.9) .. (92.85,152.55) .. controls (92.85,151.2) and (91.75,150.11) .. (90.4,150.11) .. controls (89.05,150.11) and (87.96,151.2) .. (87.96,152.55) -- cycle ;


%Straight Lines [id:da4661405943120265] 
\draw    (293.89,260.72) -- (329.42,199.19) ;
\draw [shift={(314.16,225.63)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0188258195704587] 
\draw    (400.48,199.19) -- (329.42,199.19) ;
\draw [shift={(371.45,199.19)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36106922473487746] 
\draw    (436,260.72) -- (400.48,199.19) ;
\draw [shift={(421.49,235.59)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8019433719797029] 
\draw    (329.42,322.26) -- (293.89,260.72) ;
\draw [shift={(309.16,287.16)}, rotate = 60] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8352561318028033] 
\draw    (400.48,322.26) -- (436,260.72) ;
\draw [shift={(414.99,297.12)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24844123750271452] 
\draw    (329.42,322.26) -- (400.48,322.26) ;
\draw [shift={(358.45,322.26)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3236943150829219] 
\draw    (329.42,322.26) -- (329.42,199.19) ;
\draw [shift={(329.42,255.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da053347155881789954] 
\draw    (400.48,322.26) -- (400.48,199.19) ;
\draw [shift={(400.48,255.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07899204422839001] 
\draw    (329.42,322.26) -- (400.48,199.19) ;
\draw [shift={(361.7,266.35)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp815766905097796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.06,199.19) .. controls (326.06,201.05) and (327.56,202.55) .. (329.42,202.55) .. controls (331.28,202.55) and (332.78,201.05) .. (332.78,199.19) .. controls (332.78,197.33) and (331.28,195.82) .. (329.42,195.82) .. controls (327.56,195.82) and (326.06,197.33) .. (326.06,199.19) -- cycle ;
%Shape: Ellipse [id:dp8556003719095988] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.11,199.19) .. controls (397.11,201.05) and (398.62,202.55) .. (400.48,202.55) .. controls (402.33,202.55) and (403.84,201.05) .. (403.84,199.19) .. controls (403.84,197.33) and (402.33,195.82) .. (400.48,195.82) .. controls (398.62,195.82) and (397.11,197.33) .. (397.11,199.19) -- cycle ;
%Shape: Ellipse [id:dp5701763155697055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.06,322.26) .. controls (326.06,324.12) and (327.56,325.62) .. (329.42,325.62) .. controls (331.28,325.62) and (332.78,324.12) .. (332.78,322.26) .. controls (332.78,320.4) and (331.28,318.9) .. (329.42,318.9) .. controls (327.56,318.9) and (326.06,320.4) .. (326.06,322.26) -- cycle ;
%Shape: Ellipse [id:dp2832034837912283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432.64,260.72) .. controls (432.64,262.58) and (434.15,264.09) .. (436,264.09) .. controls (437.86,264.09) and (439.37,262.58) .. (439.37,260.72) .. controls (439.37,258.87) and (437.86,257.36) .. (436,257.36) .. controls (434.15,257.36) and (432.64,258.87) .. (432.64,260.72) -- cycle ;
%Shape: Ellipse [id:dp8500156406914356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.11,322.26) .. controls (397.11,324.12) and (398.62,325.62) .. (400.48,325.62) .. controls (402.33,325.62) and (403.84,324.12) .. (403.84,322.26) .. controls (403.84,320.4) and (402.33,318.9) .. (400.48,318.9) .. controls (398.62,318.9) and (397.11,320.4) .. (397.11,322.26) -- cycle ;
%Shape: Ellipse [id:dp9323671458795548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.53,260.72) .. controls (290.53,262.58) and (292.04,264.09) .. (293.89,264.09) .. controls (295.75,264.09) and (297.26,262.58) .. (297.26,260.72) .. controls (297.26,258.87) and (295.75,257.36) .. (293.89,257.36) .. controls (292.04,257.36) and (290.53,258.87) .. (290.53,260.72) -- cycle ;
%Straight Lines [id:da7917572654863485] 
\draw    (74.55,263.86) -- (110.07,202.32) ;
%Straight Lines [id:da0025167552469709253] 
\draw    (181.13,202.32) -- (110.07,202.32) ;
%Straight Lines [id:da5948748972108939] 
\draw    (216.66,263.86) -- (181.13,202.32) ;
%Straight Lines [id:da1451773335126323] 
\draw    (110.07,325.39) -- (74.55,263.86) ;
%Straight Lines [id:da7880291290929871] 
\draw    (181.13,325.39) -- (216.66,263.86) ;
%Straight Lines [id:da03291617565871352] 
\draw    (110.07,325.39) -- (181.13,325.39) ;
%Straight Lines [id:da70847147170472] 
\draw    (110.07,325.39) -- (110.07,202.32) ;
%Straight Lines [id:da36796234688115925] 
\draw    (181.13,325.39) -- (181.13,202.32) ;
%Straight Lines [id:da7177708581203048] 
\draw    (110.07,325.39) -- (181.13,202.32) ;
%Shape: Ellipse [id:dp7731508223229311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.71,202.32) .. controls (106.71,204.18) and (108.22,205.69) .. (110.07,205.69) .. controls (111.93,205.69) and (113.44,204.18) .. (113.44,202.32) .. controls (113.44,200.47) and (111.93,198.96) .. (110.07,198.96) .. controls (108.22,198.96) and (106.71,200.47) .. (106.71,202.32) -- cycle ;
%Shape: Ellipse [id:dp22202817095249405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.77,202.32) .. controls (177.77,204.18) and (179.27,205.69) .. (181.13,205.69) .. controls (182.99,205.69) and (184.49,204.18) .. (184.49,202.32) .. controls (184.49,200.47) and (182.99,198.96) .. (181.13,198.96) .. controls (179.27,198.96) and (177.77,200.47) .. (177.77,202.32) -- cycle ;
%Shape: Ellipse [id:dp17612931885618344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.71,325.39) .. controls (106.71,327.25) and (108.22,328.76) .. (110.07,328.76) .. controls (111.93,328.76) and (113.44,327.25) .. (113.44,325.39) .. controls (113.44,323.54) and (111.93,322.03) .. (110.07,322.03) .. controls (108.22,322.03) and (106.71,323.54) .. (106.71,325.39) -- cycle ;
%Shape: Ellipse [id:dp5395222454648296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.18,263.86) .. controls (71.18,265.72) and (72.69,267.22) .. (74.55,267.22) .. controls (76.4,267.22) and (77.91,265.72) .. (77.91,263.86) .. controls (77.91,262) and (76.4,260.49) .. (74.55,260.49) .. controls (72.69,260.49) and (71.18,262) .. (71.18,263.86) -- cycle ;
%Shape: Ellipse [id:dp501767415312155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.29,263.86) .. controls (213.29,265.72) and (214.8,267.22) .. (216.66,267.22) .. controls (218.51,267.22) and (220.02,265.72) .. (220.02,263.86) .. controls (220.02,262) and (218.51,260.49) .. (216.66,260.49) .. controls (214.8,260.49) and (213.29,262) .. (213.29,263.86) -- cycle ;
%Shape: Ellipse [id:dp2643781051805898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.77,325.39) .. controls (177.77,327.25) and (179.27,328.76) .. (181.13,328.76) .. controls (182.99,328.76) and (184.49,327.25) .. (184.49,325.39) .. controls (184.49,323.54) and (182.99,322.03) .. (181.13,322.03) .. controls (179.27,322.03) and (177.77,323.54) .. (177.77,325.39) -- cycle ;


%Straight Lines [id:da33533397308674506] 
\draw    (497.48,433.25) -- (533,371.72) ;
\draw [shift={(517.74,398.15)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7489034675751804] 
\draw    (604.06,371.72) -- (533,371.72) ;
\draw [shift={(575.03,371.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8298640540194535] 
\draw    (639.59,433.25) -- (604.06,371.72) ;
\draw [shift={(625.07,408.11)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3378940149454259] 
\draw    (533,494.79) -- (497.48,433.25) ;
\draw [shift={(512.74,459.69)}, rotate = 60] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6381040516783656] 
\draw    (604.06,494.79) -- (639.59,433.25) ;
\draw [shift={(624.32,459.69)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4411456013119772] 
\draw    (533,494.79) -- (604.06,494.79) ;
\draw [shift={(573.53,494.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8842972749062394] 
\draw    (533,494.79) -- (533,371.72) ;
\draw [shift={(533,439.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4598525647143805] 
\draw    (533,494.79) -- (639.59,433.25) ;
\draw [shift={(580.67,467.27)}, rotate = 330] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08373111612768969] 
\draw    (533,494.79) -- (604.06,371.72) ;
\draw [shift={(571.03,428.92)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6974140193161347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.64,371.72) .. controls (529.64,373.57) and (531.15,375.08) .. (533,375.08) .. controls (534.86,375.08) and (536.37,373.57) .. (536.37,371.72) .. controls (536.37,369.86) and (534.86,368.35) .. (533,368.35) .. controls (531.15,368.35) and (529.64,369.86) .. (529.64,371.72) -- cycle ;
%Shape: Ellipse [id:dp4064317717809791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.69,371.72) .. controls (600.69,373.57) and (602.2,375.08) .. (604.06,375.08) .. controls (605.92,375.08) and (607.42,373.57) .. (607.42,371.72) .. controls (607.42,369.86) and (605.92,368.35) .. (604.06,368.35) .. controls (602.2,368.35) and (600.69,369.86) .. (600.69,371.72) -- cycle ;
%Shape: Ellipse [id:dp0487246322355388] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (529.64,494.79) .. controls (529.64,496.65) and (531.15,498.15) .. (533,498.15) .. controls (534.86,498.15) and (536.37,496.65) .. (536.37,494.79) .. controls (536.37,492.93) and (534.86,491.42) .. (533,491.42) .. controls (531.15,491.42) and (529.64,492.93) .. (529.64,494.79) -- cycle ;
%Shape: Ellipse [id:dp016306325964782653] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (494.11,433.25) .. controls (494.11,435.11) and (495.62,436.62) .. (497.48,436.62) .. controls (499.33,436.62) and (500.84,435.11) .. (500.84,433.25) .. controls (500.84,431.39) and (499.33,429.89) .. (497.48,429.89) .. controls (495.62,429.89) and (494.11,431.39) .. (494.11,433.25) -- cycle ;
%Shape: Ellipse [id:dp08106709857615235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (636.22,433.25) .. controls (636.22,435.11) and (637.73,436.62) .. (639.59,436.62) .. controls (641.44,436.62) and (642.95,435.11) .. (642.95,433.25) .. controls (642.95,431.39) and (641.44,429.89) .. (639.59,429.89) .. controls (637.73,429.89) and (636.22,431.39) .. (636.22,433.25) -- cycle ;
%Shape: Ellipse [id:dp8699232108760317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.69,494.79) .. controls (600.69,496.65) and (602.2,498.15) .. (604.06,498.15) .. controls (605.92,498.15) and (607.42,496.65) .. (607.42,494.79) .. controls (607.42,492.93) and (605.92,491.42) .. (604.06,491.42) .. controls (602.2,491.42) and (600.69,492.93) .. (600.69,494.79) -- cycle ;
%Straight Lines [id:da6579321496777235] 
\draw    (74.55,436.39) -- (110.07,374.85) ;
%Straight Lines [id:da7125459092179152] 
\draw    (181.13,374.85) -- (110.07,374.85) ;
%Straight Lines [id:da4101356821956632] 
\draw    (216.66,436.39) -- (181.13,374.85) ;
%Straight Lines [id:da558016218386056] 
\draw    (110.07,497.92) -- (74.55,436.39) ;
%Straight Lines [id:da1788646932379898] 
\draw    (181.13,497.92) -- (216.66,436.39) ;
%Straight Lines [id:da9186542370526363] 
\draw    (110.07,497.92) -- (181.13,497.92) ;
%Straight Lines [id:da5441128377213347] 
\draw    (110.07,497.92) -- (110.07,374.85) ;
%Straight Lines [id:da8756914736213097] 
\draw    (110.07,497.92) -- (216.66,436.39) ;
%Straight Lines [id:da5845319026930149] 
\draw    (110.07,497.92) -- (181.13,374.85) ;
%Shape: Ellipse [id:dp9698672954831622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.71,374.85) .. controls (106.71,376.71) and (108.22,378.22) .. (110.07,378.22) .. controls (111.93,378.22) and (113.44,376.71) .. (113.44,374.85) .. controls (113.44,372.99) and (111.93,371.49) .. (110.07,371.49) .. controls (108.22,371.49) and (106.71,372.99) .. (106.71,374.85) -- cycle ;
%Shape: Ellipse [id:dp19586651018221746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.77,374.85) .. controls (177.77,376.71) and (179.27,378.22) .. (181.13,378.22) .. controls (182.99,378.22) and (184.49,376.71) .. (184.49,374.85) .. controls (184.49,372.99) and (182.99,371.49) .. (181.13,371.49) .. controls (179.27,371.49) and (177.77,372.99) .. (177.77,374.85) -- cycle ;
%Shape: Ellipse [id:dp40605445840308896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.71,497.92) .. controls (106.71,499.78) and (108.22,501.29) .. (110.07,501.29) .. controls (111.93,501.29) and (113.44,499.78) .. (113.44,497.92) .. controls (113.44,496.06) and (111.93,494.56) .. (110.07,494.56) .. controls (108.22,494.56) and (106.71,496.06) .. (106.71,497.92) -- cycle ;
%Shape: Ellipse [id:dp374987964592016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.18,436.39) .. controls (71.18,438.24) and (72.69,439.75) .. (74.55,439.75) .. controls (76.4,439.75) and (77.91,438.24) .. (77.91,436.39) .. controls (77.91,434.53) and (76.4,433.02) .. (74.55,433.02) .. controls (72.69,433.02) and (71.18,434.53) .. (71.18,436.39) -- cycle ;
%Shape: Ellipse [id:dp28123408553609597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.29,436.39) .. controls (213.29,438.24) and (214.8,439.75) .. (216.66,439.75) .. controls (218.51,439.75) and (220.02,438.24) .. (220.02,436.39) .. controls (220.02,434.53) and (218.51,433.02) .. (216.66,433.02) .. controls (214.8,433.02) and (213.29,434.53) .. (213.29,436.39) -- cycle ;
%Shape: Ellipse [id:dp18353476700926707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.77,497.92) .. controls (177.77,499.78) and (179.27,501.29) .. (181.13,501.29) .. controls (182.99,501.29) and (184.49,499.78) .. (184.49,497.92) .. controls (184.49,496.06) and (182.99,494.56) .. (181.13,494.56) .. controls (179.27,494.56) and (177.77,496.06) .. (177.77,497.92) -- cycle ;

%Straight Lines [id:da917770370562365] 
\draw    (73.5,544.94) -- (73.5,653.32) ;
%Straight Lines [id:da24352176006849424] 
\draw    (73.5,544.94) -- (118.99,544.94) -- (146.91,544.94) -- (175.77,544.94) -- (218.6,544.94) ;
%Straight Lines [id:da06981000559418682] 
\draw    (73.5,653.32) -- (118.99,653.32) -- (173.91,653.32) -- (218.6,653.32) ;
%Straight Lines [id:da2512949033929013] 
\draw    (218.6,544.94) -- (218.6,653.32) ;
%Straight Lines [id:da2163544180382735] 
\draw    (124.55,544.94) -- (124.55,653.61) ;
%Straight Lines [id:da2818627651428185] 
\draw    (173.91,544.64) -- (173.91,653.32) ;
%Straight Lines [id:da6754146607944351] 
\draw    (73.5,544.94) -- (124.55,653.61) ;
%Straight Lines [id:da9412111920337911] 
\draw    (173.91,544.64) -- (124.55,653.61) ;
%Straight Lines [id:da49158566685018834] 
\draw    (173.91,544.64) -- (218.6,653.32) ;
%Shape: Ellipse [id:dp707542803157547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.14,653.32) .. controls (70.14,655.17) and (71.64,656.68) .. (73.5,656.68) .. controls (75.36,656.68) and (76.87,655.17) .. (76.87,653.32) .. controls (76.87,651.46) and (75.36,649.95) .. (73.5,649.95) .. controls (71.64,649.95) and (70.14,651.46) .. (70.14,653.32) -- cycle ;
%Shape: Ellipse [id:dp31011873837745263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.23,653.32) .. controls (215.23,655.17) and (216.74,656.68) .. (218.6,656.68) .. controls (220.46,656.68) and (221.96,655.17) .. (221.96,653.32) .. controls (221.96,651.46) and (220.46,649.95) .. (218.6,649.95) .. controls (216.74,649.95) and (215.23,651.46) .. (215.23,653.32) -- cycle ;
%Shape: Ellipse [id:dp14784644525805346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.23,544.94) .. controls (215.23,546.8) and (216.74,548.31) .. (218.6,548.31) .. controls (220.46,548.31) and (221.96,546.8) .. (221.96,544.94) .. controls (221.96,543.08) and (220.46,541.58) .. (218.6,541.58) .. controls (216.74,541.58) and (215.23,543.08) .. (215.23,544.94) -- cycle ;
%Shape: Ellipse [id:dp24511353113715928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.55,653.32) .. controls (170.55,655.17) and (172.05,656.68) .. (173.91,656.68) .. controls (175.77,656.68) and (177.28,655.17) .. (177.28,653.32) .. controls (177.28,651.46) and (175.77,649.95) .. (173.91,649.95) .. controls (172.05,649.95) and (170.55,651.46) .. (170.55,653.32) -- cycle ;
%Shape: Ellipse [id:dp25684086729391775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.19,653.61) .. controls (121.19,655.47) and (122.7,656.98) .. (124.55,656.98) .. controls (126.41,656.98) and (127.92,655.47) .. (127.92,653.61) .. controls (127.92,651.76) and (126.41,650.25) .. (124.55,650.25) .. controls (122.7,650.25) and (121.19,651.76) .. (121.19,653.61) -- cycle ;
%Shape: Ellipse [id:dp4690867696949519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.19,544.94) .. controls (121.19,546.8) and (122.7,548.31) .. (124.55,548.31) .. controls (126.41,548.31) and (127.92,546.8) .. (127.92,544.94) .. controls (127.92,543.08) and (126.41,541.58) .. (124.55,541.58) .. controls (122.7,541.58) and (121.19,543.08) .. (121.19,544.94) -- cycle ;
%Shape: Ellipse [id:dp2249859572892936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.55,544.64) .. controls (170.55,546.5) and (172.05,548.01) .. (173.91,548.01) .. controls (175.77,548.01) and (177.28,546.5) .. (177.28,544.64) .. controls (177.28,542.79) and (175.77,541.28) .. (173.91,541.28) .. controls (172.05,541.28) and (170.55,542.79) .. (170.55,544.64) -- cycle ;
%Shape: Ellipse [id:dp8433145985144102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.14,544.94) .. controls (70.14,546.8) and (71.64,548.31) .. (73.5,548.31) .. controls (75.36,548.31) and (76.87,546.8) .. (76.87,544.94) .. controls (76.87,543.08) and (75.36,541.58) .. (73.5,541.58) .. controls (71.64,541.58) and (70.14,543.08) .. (70.14,544.94) -- cycle ;

%Straight Lines [id:da2028541662376091] 
\draw    (293.89,544.79) -- (293.89,653.17) ;
\draw [shift={(293.89,603.98)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7852704892043709] 
\draw    (293.89,544.79) -- (344.95,544.79) -- (395.1,544.79) -- (438.99,544.79) ;
\draw [shift={(312.92,544.79)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(363.52,544.79)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(410.55,544.79)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3019687792485868] 
\draw    (293.89,653.17) -- (339.38,653.17) -- (394.3,653.17) -- (438.99,653.17) ;
\draw [shift={(321.64,653.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(371.84,653.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(421.65,653.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9636031924244373] 
\draw    (438.99,544.79) -- (438.99,653.17) ;
\draw [shift={(438.99,592.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7423967150653701] 
\draw    (344.95,544.79) -- (344.95,653.47) ;
\draw [shift={(344.95,604.13)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8397240184040673] 
\draw    (394.3,544.49) -- (394.3,653.17) ;
\draw [shift={(394.3,592.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3403960763563916] 
\draw    (293.89,544.79) -- (344.95,653.47) ;
\draw [shift={(321.55,603.65)}, rotate = 244.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19154628405062257] 
\draw    (394.3,544.49) -- (344.95,653.47) ;
\draw [shift={(372.31,593.06)}, rotate = 114.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da775755361062318] 
\draw    (394.3,544.49) -- (438.99,653.17) ;
\draw [shift={(418.55,603.45)}, rotate = 247.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp40107400026040074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.53,653.17) .. controls (290.53,655.02) and (292.04,656.53) .. (293.89,656.53) .. controls (295.75,656.53) and (297.26,655.02) .. (297.26,653.17) .. controls (297.26,651.31) and (295.75,649.8) .. (293.89,649.8) .. controls (292.04,649.8) and (290.53,651.31) .. (290.53,653.17) -- cycle ;
%Shape: Ellipse [id:dp24127276148547128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.63,653.17) .. controls (435.63,655.02) and (437.13,656.53) .. (438.99,656.53) .. controls (440.85,656.53) and (442.35,655.02) .. (442.35,653.17) .. controls (442.35,651.31) and (440.85,649.8) .. (438.99,649.8) .. controls (437.13,649.8) and (435.63,651.31) .. (435.63,653.17) -- cycle ;
%Shape: Ellipse [id:dp8525206452871048] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435.63,544.79) .. controls (435.63,546.65) and (437.13,548.16) .. (438.99,548.16) .. controls (440.85,548.16) and (442.35,546.65) .. (442.35,544.79) .. controls (442.35,542.94) and (440.85,541.43) .. (438.99,541.43) .. controls (437.13,541.43) and (435.63,542.94) .. (435.63,544.79) -- cycle ;
%Shape: Ellipse [id:dp00016032528984211147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.94,653.17) .. controls (390.94,655.02) and (392.45,656.53) .. (394.3,656.53) .. controls (396.16,656.53) and (397.67,655.02) .. (397.67,653.17) .. controls (397.67,651.31) and (396.16,649.8) .. (394.3,649.8) .. controls (392.45,649.8) and (390.94,651.31) .. (390.94,653.17) -- cycle ;
%Shape: Ellipse [id:dp532750406459765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (341.58,653.47) .. controls (341.58,655.32) and (343.09,656.83) .. (344.95,656.83) .. controls (346.8,656.83) and (348.31,655.32) .. (348.31,653.47) .. controls (348.31,651.61) and (346.8,650.1) .. (344.95,650.1) .. controls (343.09,650.1) and (341.58,651.61) .. (341.58,653.47) -- cycle ;
%Shape: Ellipse [id:dp4705126211539621] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (341.58,544.79) .. controls (341.58,546.65) and (343.09,548.16) .. (344.95,548.16) .. controls (346.8,548.16) and (348.31,546.65) .. (348.31,544.79) .. controls (348.31,542.94) and (346.8,541.43) .. (344.95,541.43) .. controls (343.09,541.43) and (341.58,542.94) .. (341.58,544.79) -- cycle ;
%Shape: Ellipse [id:dp8531328637459765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.94,544.49) .. controls (390.94,546.35) and (392.45,547.86) .. (394.3,547.86) .. controls (396.16,547.86) and (397.67,546.35) .. (397.67,544.49) .. controls (397.67,542.64) and (396.16,541.13) .. (394.3,541.13) .. controls (392.45,541.13) and (390.94,542.64) .. (390.94,544.49) -- cycle ;
%Shape: Ellipse [id:dp5833368558681462] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.53,544.79) .. controls (290.53,546.65) and (292.04,548.16) .. (293.89,548.16) .. controls (295.75,548.16) and (297.26,546.65) .. (297.26,544.79) .. controls (297.26,542.94) and (295.75,541.43) .. (293.89,541.43) .. controls (292.04,541.43) and (290.53,542.94) .. (290.53,544.79) -- cycle ;


% Text Node
\draw (75.7,29.62) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (199.59,29.62) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (75.7,158.26) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (199.59,158.26) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (168.47,330.79) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (98.46,330.79) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (222.81,256.6) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (169.52,183.46) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (98.46,183.46) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (52.48,255.56) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (52.48,428.08) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (98.46,355.98) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (169.52,355.98) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (222.81,429.13) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (98.46,503.32) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (168.47,503.32) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (207.13,528.5) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (164.29,528.5) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (117.27,528.5) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (68.16,528.5) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (207.13,662.26) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% Text Node
\draw (164.29,662.26) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% Text Node
\draw (117.27,662.26) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (68.16,662.26) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};


\end{tikzpicture}

==> G63_oriented.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, 
	mark= at position 0.6 with {\arrow{latex}}}]

\node [bvertex,  label={[font=\small] left:$v$}] (v1) at (150:1) {};
\node [bvertex] (v2) at (0,0) {};
\node [bvertex] (v3) at (30:1) {};
\node [bvertex] (v4) at (2,-0.25) {};
\node [bvertex] (v5) at (0.866,-1) {};
\node [bvertex] (v6) at (-90:1) {};


\draw [postaction={decorate}] (v1) -- (v2);
\draw [postaction={decorate}] (v2) -- (v3);
\draw [postaction={decorate}] (v3) -- (v4);
\draw [postaction={decorate}] (v4) -- (v5);
\draw [postaction={decorate}] (v5) -- (v6);
\draw [postaction={decorate}] (v6) -- (v1);
\draw [postaction={decorate}] (v2) -- (v6);
\draw [postaction={decorate}] (v3) -- (v6);
\draw [postaction={decorate}] (v5) -- (v3);
\draw [postaction={decorate}] (v1) -- (v3);

\end{tikzpicture}	

==> G6a.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] left:$v_1$}] (v1) at (-1,0) {};
\node [bvertex, label={[font=\small] above:$v_2$}] (v2) at (0,1) {};
\node [bvertex, label={[font=\small] above:$v_3$}] (v3) at (1,1) {};
\node [bvertex, label={[font=\small] right:$v_4$}] (v4) at (2,0) {};
\node [bvertex, label={[font=\small] below:$v_5$}] (v5) at (1,-1) {};
\node [bvertex, label={[font=\small] below:$v_6$}] (v6) at (0,-1) {};


\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (v5);
\draw (v5) -- (v6);
\draw (v6) -- (v1);
\draw (v2) -- (v6);
\draw (v3) -- (v6);
\draw (v3) -- (v5);

\end{tikzpicture}	

==> G6b.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] left:$v_1$}] (v1) at (180:1) {};
\node [bvertex, label={[font=\small] above:$v_2$}] (v2) at (120:1) {};
\node [bvertex, label={[font=\small] above:$v_3$}] (v3) at (60:1) {};
\node [bvertex, label={[font=\small] right:$v_4$}] (v4) at (0:1) {};
\node [bvertex, label={[font=\small] below:$v_5$}] (v5) at (300:1) {};
\node [bvertex, label={[font=\small] below:$v_6$}] (v6) at (240:1) {};

\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (v5);
\draw (v5) -- (v6);
\draw (v6) -- (v1);
\draw (v2) -- (v6);
\draw (v3) -- (v6);
\draw (v4) -- (v6);

\end{tikzpicture}	

==> G6c.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] left:$v_1$}] (v1) at (150:1) {};
\node [bvertex, label={[font=\small] above:$v_2$}] (v2) at (0,0) {};
\node [bvertex, label={[font=\small] above:$v_3$}] (v3) at (30:1) {};
\node [bvertex, label={[font=\small] right:$v_4$}] (v4) at (2,-0.25) {};
\node [bvertex, label={[font=\small] below:$v_5$}] (v5) at (0.866,-1) {};
\node [bvertex, label={[font=\small] below:$v_6$}] (v6) at (-90:1) {};


\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (v5);
\draw (v5) -- (v6);
\draw (v6) -- (v1);
\draw (v2) -- (v6);
\draw (v3) -- (v6);
\draw (v3) -- (v5);
\draw (v1) -- (v3);

\end{tikzpicture}	

==> G8.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] above:$v_1$}] (v1) at (-1,1) {};
\node [bvertex, label={[font=\small] above:$v_2$}] (v2) at (0,1) {};
\node [bvertex, label={[font=\small] above:$v_3$}] (v3) at (1,1) {};
\node [bvertex, label={[font=\small] above:$v_4$}] (v4) at (2,1) {};
\node [bvertex, label={[font=\small] below:$v_5$}] (v5) at (2,-1) {};
\node [bvertex, label={[font=\small] below:$v_6$}] (v6) at (1,-1) {};
\node [bvertex, label={[font=\small] below:$v_7$}] (v7) at (0,-1) {};
\node [bvertex, label={[font=\small] below:$v_8$}] (v8) at (-1,-1) {};


\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (v5);
\draw (v5) -- (v6);
\draw (v6) -- (v7);
\draw (v7) -- (v8);
\draw (v8) -- (v1);
\draw (v2) -- (v7);
\draw (v3) -- (v6);
\draw (v1) -- (v7);
\draw (v3) -- (v7);
\draw (v3) -- (v5);

\end{tikzpicture}	

==> G_decomposition.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_il56rc5sm lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_il56rc5sm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_j0dm7k0xv lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_j0dm7k0xv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_shiml2p6c lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_shiml2p6c}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp22959348743314356] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (220.18,83.4) -- (306.37,220.93) -- (133.99,220.93) -- cycle ;
%Straight Lines [id:da9030460724662861] 
\draw    (219.93,83.4) -- (133.99,220.93) ;
%Straight Lines [id:da4987830421218924] 
\draw    (305.87,220.93) -- (133.99,220.93) ;
%Straight Lines [id:da31405755607346486] 
\draw    (219.93,83.4) -- (305.87,220.93) ;
%Shape: Arc [id:dp5675098163380796] 
\draw  [draw opacity=0][pattern=_il56rc5sm,pattern size=15pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (133.98,220.93) .. controls (111.68,207.07) and (111.3,165.39) .. (133.34,127.08) .. controls (155.66,88.29) and (192.52,67.63) .. (215.67,80.94) .. controls (218,82.29) and (220.1,83.92) .. (221.97,85.81) -- (175.25,151.19) -- cycle ; \draw   (133.98,220.93) .. controls (111.68,207.07) and (111.3,165.39) .. (133.34,127.08) .. controls (155.66,88.29) and (192.52,67.63) .. (215.67,80.94) .. controls (218,82.29) and (220.1,83.92) .. (221.97,85.81) ;  
%Shape: Arc [id:dp6837552793525505] 
\draw  [draw opacity=0][pattern=_j0dm7k0xv,pattern size=15pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (306.37,220.93) .. controls (328.67,207.07) and (329.05,165.4) .. (307.01,127.09) .. controls (284.7,88.29) and (247.84,67.64) .. (224.69,80.95) .. controls (222.36,82.29) and (220.26,83.93) .. (218.38,85.82) -- (265.1,151.2) -- cycle ; \draw   (306.37,220.93) .. controls (328.67,207.07) and (329.05,165.4) .. (307.01,127.09) .. controls (284.7,88.29) and (247.84,67.64) .. (224.69,80.95) .. controls (222.36,82.29) and (220.26,83.93) .. (218.38,85.82) ;  
%Shape: Arc [id:dp2748572746404616] 
\draw  [draw opacity=0][pattern=_shiml2p6c,pattern size=15pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (136.78,222.13) .. controls (136.74,222.66) and (136.73,223.19) .. (136.73,223.72) .. controls (136.73,247.07) and (174.45,266) .. (220.99,266) .. controls (267.52,266) and (305.25,247.07) .. (305.25,223.72) .. controls (305.25,220.93) and (304.71,218.2) .. (303.68,215.56) -- (220.99,223.72) -- cycle ; \draw   (136.78,222.13) .. controls (136.74,222.66) and (136.73,223.19) .. (136.73,223.72) .. controls (136.73,247.07) and (174.45,266) .. (220.99,266) .. controls (267.52,266) and (305.25,247.07) .. (305.25,223.72) .. controls (305.25,220.93) and (304.71,218.2) .. (303.68,215.56) ;  
%Shape: Ellipse [id:dp33859944160294786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.91,83.4) .. controls (213.91,86.72) and (216.6,89.42) .. (219.93,89.42) .. controls (223.26,89.42) and (225.95,86.72) .. (225.95,83.4) .. controls (225.95,80.07) and (223.26,77.38) .. (219.93,77.38) .. controls (216.6,77.38) and (213.91,80.07) .. (213.91,83.4) -- cycle ;
%Shape: Ellipse [id:dp851197421937002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.76,222.13) .. controls (130.76,225.46) and (133.46,228.16) .. (136.78,228.16) .. controls (140.11,228.16) and (142.81,225.46) .. (142.81,222.13) .. controls (142.81,218.81) and (140.11,216.11) .. (136.78,216.11) .. controls (133.46,216.11) and (130.76,218.81) .. (130.76,222.13) -- cycle ;
%Shape: Ellipse [id:dp3933264114711854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.65,221.58) .. controls (297.65,224.9) and (300.35,227.6) .. (303.68,227.6) .. controls (307,227.6) and (309.7,224.9) .. (309.7,221.58) .. controls (309.7,218.25) and (307,215.56) .. (303.68,215.56) .. controls (300.35,215.56) and (297.65,218.25) .. (297.65,221.58) -- cycle ;

% Text Node
\draw (141.2,139.48) node [anchor=north west][inner sep=0.75pt]    {$O_3$};
% Text Node
\draw (276.49,137.48) node [anchor=north west][inner sep=0.75pt]    {$O_1$};
% Text Node
\draw (207.84,239.65) node [anchor=north west][inner sep=0.75pt]    {$O_2$};
% Text Node
\draw (200.84,150.51) node [anchor=north west][inner sep=0.75pt]     {$\overline{T}$};
% Text Node
%\draw (176,151.51) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
%\draw (249,151.51) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
%\draw (211.34,201.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (213.34,58.4) node [anchor=north west][inner sep=0.75pt]    {$u_1$};
% Text Node
\draw (308.37,226.37) node [anchor=north west][inner sep=0.75pt]    {$u_2$};
% Text Node
\draw (121,226.37) node [anchor=north west][inner sep=0.75pt]    {$u_3$};


\end{tikzpicture}

==> G_final_case.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_868ikwcts lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_868ikwcts}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ambav7zjo lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ambav7zjo}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp7695821915961623] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (243.18,61.4) -- (329.37,198.93) -- (156.99,198.93) -- cycle ;
%Straight Lines [id:da11274386605193687] 
\draw    (242.93,61.4) -- (156.99,198.93) ;
%Straight Lines [id:da5536516105711289] 
\draw    (328.87,198.93) -- (156.99,198.93) ;
%Straight Lines [id:da9295645340306247] 
\draw    (242.93,61.4) -- (328.87,198.93) ;
%Shape: Arc [id:dp9142608296148453] 
\draw  [draw opacity=0][pattern=_868ikwcts,pattern size=15pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (329.37,198.93) .. controls (351.67,185.07) and (352.05,143.4) .. (330.01,105.09) .. controls (307.7,66.29) and (270.84,45.64) .. (247.69,58.95) .. controls (245.36,60.29) and (243.26,61.93) .. (241.38,63.82) -- (288.1,129.2) -- cycle ; \draw   (329.37,198.93) .. controls (351.67,185.07) and (352.05,143.4) .. (330.01,105.09) .. controls (307.7,66.29) and (270.84,45.64) .. (247.69,58.95) .. controls (245.36,60.29) and (243.26,61.93) .. (241.38,63.82) ;  
%Shape: Arc [id:dp7354156841339761] 
\draw  [draw opacity=0][pattern=_ambav7zjo,pattern size=15pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.78,200.13) .. controls (159.74,200.66) and (159.73,201.19) .. (159.73,201.72) .. controls (159.73,225.07) and (197.45,244) .. (243.99,244) .. controls (290.52,244) and (328.25,225.07) .. (328.25,201.72) .. controls (328.25,198.93) and (327.71,196.2) .. (326.68,193.56) -- (243.99,201.72) -- cycle ; \draw   (159.78,200.13) .. controls (159.74,200.66) and (159.73,201.19) .. (159.73,201.72) .. controls (159.73,225.07) and (197.45,244) .. (243.99,244) .. controls (290.52,244) and (328.25,225.07) .. (328.25,201.72) .. controls (328.25,198.93) and (327.71,196.2) .. (326.68,193.56) ;  
%Shape: Ellipse [id:dp8245322133232991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.91,61.4) .. controls (236.91,64.72) and (239.6,67.42) .. (242.93,67.42) .. controls (246.26,67.42) and (248.95,64.72) .. (248.95,61.4) .. controls (248.95,58.07) and (246.26,55.38) .. (242.93,55.38) .. controls (239.6,55.38) and (236.91,58.07) .. (236.91,61.4) -- cycle ;
%Shape: Ellipse [id:dp41039979754618594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.76,200.13) .. controls (153.76,203.46) and (156.46,206.16) .. (159.78,206.16) .. controls (163.11,206.16) and (165.81,203.46) .. (165.81,200.13) .. controls (165.81,196.81) and (163.11,194.11) .. (159.78,194.11) .. controls (156.46,194.11) and (153.76,196.81) .. (153.76,200.13) -- cycle ;
%Shape: Ellipse [id:dp06525131067507495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.65,199.58) .. controls (320.65,202.9) and (323.35,205.6) .. (326.68,205.6) .. controls (330,205.6) and (332.7,202.9) .. (332.7,199.58) .. controls (332.7,196.25) and (330,193.56) .. (326.68,193.56) .. controls (323.35,193.56) and (320.65,196.25) .. (320.65,199.58) -- cycle ;
%Shape: Ellipse [id:dp009683611124212455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.91,76.4) .. controls (126.91,79.72) and (129.6,82.42) .. (132.93,82.42) .. controls (136.26,82.42) and (138.95,79.72) .. (138.95,76.4) .. controls (138.95,73.07) and (136.26,70.38) .. (132.93,70.38) .. controls (129.6,70.38) and (126.91,73.07) .. (126.91,76.4) -- cycle ;
%Straight Lines [id:da22324358355085572] 
\draw    (132.93,76.4) -- (159.78,200.13) ;
%Straight Lines [id:da6266582539216867] 
\draw    (132.93,76.4) -- (242.93,61.4) ;

% Text Node
\draw (164.2,108.48) node [anchor=north west][inner sep=0.75pt]    {$O_{3}$};
% Text Node
\draw (297.49,108.48) node [anchor=north west][inner sep=0.75pt]    {$O_{1}$};
% Text Node
\draw (230.84,217.65) node [anchor=north west][inner sep=0.75pt]    {$O_{2}$};
% Text Node
\draw (223.84,128.51) node [anchor=north west][inner sep=0.75pt]    {$\overline{T}$};
% Text Node
%\draw (199,129.51) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
%\draw (272,129.51) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
%\draw (234.34,179.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (236.34,36.4) node [anchor=north west][inner sep=0.75pt]    {$u_1$};
% Text Node
\draw (331.37,204.37) node [anchor=north west][inner sep=0.75pt]    {$u_2$};
% Text Node
\draw (144,204.37) node [anchor=north west][inner sep=0.75pt]    {$u_3$};
% Text Node
\draw (107,58.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};


\end{tikzpicture}
